Adiabatic replay for continual learning

Conventional replay-based approaches to continual learning (CL) require, for each learning phase with new data, the replay of samples representing all of the previously learned knowledge in order to avoid catastrophic forgetting. Since the amount of learned knowledge grows over time in CL problems, generative replay spends an increasing amount of time just re-learning what is already known. In this proof-of-concept study, we propose a replay-based CL strategy that we term adiabatic replay (AR), which derives its efficiency from the (reasonable) assumption that each new learning phase is adiabatic, i.e., represents only a small addition to existing knowledge. Each new learning phase triggers a sampling process that selectively replays, from the body of existing knowledge, just such samples that are similar to the new data, in contrast to replaying all of it. Complete replay is not required since AR represents the data distribution by GMMs, which are capable of selectively updating their internal representation only where data statistics have changed. As long as additions are adiabatic, the amount of to-be-replayed samples need not to depend on the amount of previously acquired knowledge at all. We verify experimentally that AR is superior to state-of-the-art deep generative replay using VAEs.

==> (inline-0) <==
\begin{tabular}{ c c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c }
			& \multicolumn{18}{c}{\large{\textbf{Forgetting Measures}}} \\[12pt] 
			\multirow{2}{*}{\large{CIL-P.}} &                
			& \multicolumn{6}{|c|}{{\large \textbf{AR}}} & \multicolumn{6}{|c|}{{\large \textbf{DGR(c.)}}} & \multicolumn{6}{|c}{{\large \textbf{DGR(b.)}}} \\[6pt]
			& \large{$F_{i,j}$}
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$ 
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$ \\[3pt]
			\hline      
			% 5-1A
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{8em}{{\large F-MNIST D5-$1^5$A}}
			& $T_1$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.00$} 
			& \multicolumn{1}{c}{$.06$}     
			& \multicolumn{1}{c}{$.06$}
			& \multicolumn{1}{c}{$.07$}     
			& \multicolumn{1}{c|}{$.06$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.00$} 
			& \multicolumn{1}{c}{$.06$}     
			& \multicolumn{1}{c}{$.06$}
			& \multicolumn{1}{c}{$.07$}     
			& \multicolumn{1}{c|}{$.06$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.03$} 
			& \multicolumn{1}{c}{$.42$}     
			& \multicolumn{1}{c}{$.09$}
			& \multicolumn{1}{c}{$.12$}     
			& \multicolumn{1}{c}{$.09$}                   
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.01$}     
			& \multicolumn{1}{c}{\color{red}.56}
			& \multicolumn{1}{c}{$.36$}     
			& \multicolumn{1}{c|}{\color{red}.50} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.01$}     
			& \multicolumn{1}{c}{\color{red}.56}
			& \multicolumn{1}{c}{$.36$}     
			& \multicolumn{1}{c|}{\color{red}.50} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.01$}     
			& \multicolumn{1}{c}{$.19$}
			& \multicolumn{1}{c}{$.12$}     
			& \multicolumn{1}{c}{$.26$}              
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.00$}
			& \multicolumn{1}{c}{$.01$}     
			& \multicolumn{1}{c|}{\color{green}-.01} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.00$}
			& \multicolumn{1}{c}{$.01$}     
			& \multicolumn{1}{c|}{$.00$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.49$}
			& \multicolumn{1}{c}{\color{red}.68}     
			& \multicolumn{1}{c}{\color{red}.79}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.19$}     
			& \multicolumn{1}{c|}{$.17$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.19$}     
			& \multicolumn{1}{c|}{$.35$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.02$}     
			& \multicolumn{1}{c}{$.22$}                        
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.00$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.00$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.02$}                      
			\\[3pt]
			\hline      
			% 5-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{8em}{{\large F-MNIST D5-$1^5$B}}
			& $T_1$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.06$} 
			& \multicolumn{1}{c}{$.06$}     
			& \multicolumn{1}{c}{$.13$}
			& \multicolumn{1}{c}{$.14$}     
			& \multicolumn{1}{c|}{$.17$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.13$} 
			& \multicolumn{1}{c}{$.11$}     
			& \multicolumn{1}{c}{$.28$}
			& \multicolumn{1}{c}{$.37$}     
			& \multicolumn{1}{c|}{\color{red}.53} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.13$} 
			& \multicolumn{1}{c}{$.08$}     
			& \multicolumn{1}{c}{$.20$}
			& \multicolumn{1}{c}{$.19$}     
			& \multicolumn{1}{c}{$.23$}                   
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.05$}     
			& \multicolumn{1}{c}{$.07$}
			& \multicolumn{1}{c}{$.17$}     
			& \multicolumn{1}{c|}{$.16$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.16$}     
			& \multicolumn{1}{c}{$.33$}
			& \multicolumn{1}{c}{$.43$}     
			& \multicolumn{1}{c|}{\color{red}.55} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.19$}     
			& \multicolumn{1}{c}{$.34$}
			& \multicolumn{1}{c}{$.48$}     
			& \multicolumn{1}{c}{$.39$} 
			
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{\color{green}-.01}
			& \multicolumn{1}{c}{$.05$}     
			& \multicolumn{1}{c|}{$.04$}   
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.02$}
			& \multicolumn{1}{c}{$.07$}     
			& \multicolumn{1}{c|}{$.06$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.01$}
			& \multicolumn{1}{c}{$.06$}     
			& \multicolumn{1}{c}{$.05$}
			
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.01$}     
			& \multicolumn{1}{c|}{$.36$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.07$}     
			& \multicolumn{1}{c|}{\color{red}.69} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.15$}     
			& \multicolumn{1}{c}{\color{red}.67}                        
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.12$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.25$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.26$}                      
			\\[3pt]
			\hline
			% 7-1A
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{5}{8em}{{\large F-MNIST D7-$1^3$A}}
			& $T_1$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.03$} 
			& \multicolumn{1}{c}{$.04$}     
			& \multicolumn{1}{c|}{$.06$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.03$} 
			& \multicolumn{1}{c}{$.16$}     
			& \multicolumn{1}{c|}{$.32$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.01$} 
			& \multicolumn{1}{c}{$.03$}     
			& \multicolumn{1}{c|}{$.08$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c|}{$.13$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.02$}     
			& \multicolumn{1}{c|}{$.12$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.03$}     
			& \multicolumn{1}{c|}{$.15$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{\color{green}-.01}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.05$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.08$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			\hline                                  
			% 7-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{5}{8em}{{\large F-MNIST D7-$1^3$B}}
			& $T_1$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.05$} 
			& \multicolumn{1}{c}{$.06$}     
			& \multicolumn{1}{c|}{$.15$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.03$} 
			& \multicolumn{1}{c}{$.08$}     
			& \multicolumn{1}{c|}{$.23$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.01$} 
			& \multicolumn{1}{c}{$.02$}     
			& \multicolumn{1}{c|}{$.04$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.01$}     
			& \multicolumn{1}{c|}{$.00$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c|}{$.01$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c|}{$.01$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{\color{green}-.01}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.00$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.01$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			\hline
			% EMNIST 20-1A
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{8.5em}{{\large E-MNIST D20-$1^5$A}}
			& $T_1$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.02$} 
			& \multicolumn{1}{c}{$.03$}     
			& \multicolumn{1}{c}{$.04$}
			& \multicolumn{1}{c}{$.06$}     
			& \multicolumn{1}{c|}{$.09$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.16$} 
			& \multicolumn{1}{c}{$.40$}     
			& \multicolumn{1}{c}{\color{red}.57}
			& \multicolumn{1}{c}{\color{red}.74}     
			& \multicolumn{1}{c|}{\color{red}.82} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.02$} 
			& \multicolumn{1}{c}{$.10$}     
			& \multicolumn{1}{c}{$.11$}
			& \multicolumn{1}{c}{$.12$}     
			& \multicolumn{1}{c}{$.17$}                   
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}
			& \multicolumn{1}{c}{$.06$}     
			& \multicolumn{1}{c|}{$.06$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.05$}     
			& \multicolumn{1}{c}{$.11$}
			& \multicolumn{1}{c}{$.25$}     
			& \multicolumn{1}{c|}{$.27$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.07$}     
			& \multicolumn{1}{c}{$.19$}
			& \multicolumn{1}{c}{$.29$}     
			& \multicolumn{1}{c}{$.32$}              
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.00$}
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c|}{\color{green}-.01} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.01$}
			& \multicolumn{1}{c}{$.12$}     
			& \multicolumn{1}{c|}{\color{red}.52} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.15$}
			& \multicolumn{1}{c}{\color{red}.64}     
			& \multicolumn{1}{c}{\color{red}.90}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{\color{green}-.01}     
			& \multicolumn{1}{c|}{$.01$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.02$}     
			& \multicolumn{1}{c|}{$.05$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.07$}     
			& \multicolumn{1}{c}{$.08$}                        
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{\color{green}-.01} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.05$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.07$}                      
			\\[3pt]
			\hline                
			% EMNIST 20-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{8.5em}{{\large E-MNIST D20-$1^5$B}}
			& $T_1$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.03$} 
			& \multicolumn{1}{c}{$.05$}     
			& \multicolumn{1}{c}{$.06$}
			& \multicolumn{1}{c}{$.08$}     
			& \multicolumn{1}{c|}{$.09$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.19$} 
			& \multicolumn{1}{c}{$.41$}     
			& \multicolumn{1}{c}{\color{red}.65}
			& \multicolumn{1}{c}{\color{red}.76}     
			& \multicolumn{1}{c|}{\color{red}.84} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.06$} 
			& \multicolumn{1}{c}{$.12$}     
			& \multicolumn{1}{c}{$.14$}
			& \multicolumn{1}{c}{$.15$}     
			& \multicolumn{1}{c}{$.18$}                   
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{\color{green}-.01}
			& \multicolumn{1}{c}{$.01$}     
			& \multicolumn{1}{c|}{$.01$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.01$}     
			& \multicolumn{1}{c}{$.04$}
			& \multicolumn{1}{c}{$.17$}     
			& \multicolumn{1}{c|}{$.26$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.07$}     
			& \multicolumn{1}{c}{$.19$}
			& \multicolumn{1}{c}{$.43$}     
			& \multicolumn{1}{c}{\color{red}.67}              
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{\color{green}-.04}
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c|}{$.14$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.01$}
			& \multicolumn{1}{c}{$.04$}     
			& \multicolumn{1}{c|}{$.29$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.08$}
			& \multicolumn{1}{c}{$.35$}     
			& \multicolumn{1}{c}{\color{red}.68}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.01$}     
			& \multicolumn{1}{c|}{$.02$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.02$}     
			& \multicolumn{1}{c|}{$.05$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.07$}     
			& \multicolumn{1}{c}{$.15$}                        
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			% AR
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.00$} 
			% DGR(c.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.01$} 
			% DGR(b.)
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.04$}    
		\end{tabular}
\begin{tabular}{ c c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c }
			& \multicolumn{18}{c}{\large{\textbf{Accuracy Measures: Adiabatic Replay (AR)}}} \\[12pt] 
			\multirow{2}{*}{\large{CIL-P.}} &                
			& \multicolumn{6}{|c|}{{\large \textbf{MNIST}}} & \multicolumn{6}{|c|}{{\large \textbf{Fashion-MNIST}}} & \multicolumn{6}{|c}{{\large \textbf{E-MNIST}}} \\[3pt]
			& \large{$a_{i,j}$}
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$ 
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$ \\[3pt]
			\hline    
			\multirow{6}{*}{{\large \textbf{D5-$1^5$A}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.50$} 
			& \multicolumn{1}{c}{$.55$} 
			& \multicolumn{1}{c}{$.63$}     
			& \multicolumn{1}{c}{$.70$}
			& \multicolumn{1}{c}{$.73$}     
			& \multicolumn{1}{c|}{$.76$} 
			% FMNIST
			& \multicolumn{1}{c}{$.41$} 
			& \multicolumn{1}{c}{$.50$} 
			& \multicolumn{1}{c}{$.52$}     
			& \multicolumn{1}{c}{$.56$}
			& \multicolumn{1}{c}{$.64$}     
			& \multicolumn{1}{c|}{$.70$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.96$} 
			& \multicolumn{1}{c}{$.96$}     
			& \multicolumn{1}{c}{$.95$}
			& \multicolumn{1}{c}{$.91$}     
			& \multicolumn{1}{c|}{$.85$} 
			% FMNIST
			& \multicolumn{1}{c}{$.82$} 
			& \multicolumn{1}{c}{$.82$} 
			& \multicolumn{1}{c}{$.76$}     
			& \multicolumn{1}{c}{$.76$}
			& \multicolumn{1}{c}{$.75$}     
			& \multicolumn{1}{c|}{$.75$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.72$} 
			& \multicolumn{1}{c}{$.69$} 
			& \multicolumn{1}{c}{$.69$}     
			& \multicolumn{1}{c}{$.59$}
			& \multicolumn{1}{c|}{$.58$}     
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.97$} 
			& \multicolumn{1}{c}{$.96$}     
			& \multicolumn{1}{c}{$.42$}
			& \multicolumn{1}{c}{$.61$}     
			& \multicolumn{1}{c|}{$.47$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.82$}     
			& \multicolumn{1}{c}{$.83$}
			& \multicolumn{1}{c}{$.84$}     
			& \multicolumn{1}{c|}{$.85$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.41$}     
			& \multicolumn{1}{c}{$.41$}
			& \multicolumn{1}{c}{$.40$}     
			& \multicolumn{1}{c|}{$.41$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.71$}
			& \multicolumn{1}{c}{$.73$}     
			& \multicolumn{1}{c|}{$.67$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.94$}
			& \multicolumn{1}{c}{$.75$}     
			& \multicolumn{1}{c|}{$.58$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.59$}     
			& \multicolumn{1}{c|}{$.63$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.86$}     
			& \multicolumn{1}{c|}{$.93$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.68$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.93$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			\hline      
			% 5-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D5-$1^5$B}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.47$} 
			& \multicolumn{1}{c}{$.54$} 
			& \multicolumn{1}{c}{$.64$}     
			& \multicolumn{1}{c}{$.70$}
			& \multicolumn{1}{c}{$.76$}     
			& \multicolumn{1}{c|}{$.80$} 
			% FMNIST
			& \multicolumn{1}{c}{$.45$} 
			& \multicolumn{1}{c}{$.51$} 
			& \multicolumn{1}{c}{$.59$}     
			& \multicolumn{1}{c}{$.63$}
			& \multicolumn{1}{c}{$.69$}     
			& \multicolumn{1}{c|}{$.71$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.95$} 
			& \multicolumn{1}{c}{$.94$} 
			& \multicolumn{1}{c}{$.94$}     
			& \multicolumn{1}{c}{$.92$}
			& \multicolumn{1}{c}{$.88$}     
			& \multicolumn{1}{c|}{$.82$} 
			% FMNIST
			& \multicolumn{1}{c}{$.91$} 
			& \multicolumn{1}{c}{$.85$} 
			& \multicolumn{1}{c}{$.85$}     
			& \multicolumn{1}{c}{$.77$}
			& \multicolumn{1}{c}{$.77$}     
			& \multicolumn{1}{c|}{$.74$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}    
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.84$} 
			& \multicolumn{1}{c}{$.84$}     
			& \multicolumn{1}{c}{$.85$}
			& \multicolumn{1}{c}{$.87$}     
			& \multicolumn{1}{c|}{$.87$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.85$} 
			& \multicolumn{1}{c}{$.80$}     
			& \multicolumn{1}{c}{$.78$}
			& \multicolumn{1}{c}{$.61$}     
			& \multicolumn{1}{c|}{$.61$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.93$}     
			& \multicolumn{1}{c}{$.94$}
			& \multicolumn{1}{c}{$.96$}     
			& \multicolumn{1}{c|}{$.96$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.88$}     
			& \multicolumn{1}{c}{$.89$}
			& \multicolumn{1}{c}{$.84$}     
			& \multicolumn{1}{c|}{$.84$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.66$}
			& \multicolumn{1}{c}{$.69$}     
			& \multicolumn{1}{c|}{$.70$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.77$}
			& \multicolumn{1}{c}{$.76$}     
			& \multicolumn{1}{c|}{$.42$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.71$}     
			& \multicolumn{1}{c|}{$.71$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.87$}     
			& \multicolumn{1}{c|}{$.75$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.69$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.80$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			\hline
			% 7-1A
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D7-$1^3$A}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.68$}
			& \multicolumn{1}{c}{$.74$} 
			& \multicolumn{1}{c}{$.78$} 
			& \multicolumn{1}{c}{$.81$}     
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.53$} 
			& \multicolumn{1}{c}{$.60$} 
			& \multicolumn{1}{c}{$.68$}     
			& \multicolumn{1}{c}{$.75$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.97$} 
			& \multicolumn{1}{c}{$.95$} 
			& \multicolumn{1}{c}{$.93$}     
			& \multicolumn{1}{c}{$.86$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.76$} 
			& \multicolumn{1}{c}{$.73$} 
			& \multicolumn{1}{c}{$.72$}     
			& \multicolumn{1}{c}{$.70$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                            
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.72$} 
			& \multicolumn{1}{c}{$.75$}     
			& \multicolumn{1}{c}{$.71$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.95$} 
			& \multicolumn{1}{c}{$.94$}     
			& \multicolumn{1}{c}{$.81$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                       
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.57$}     
			& \multicolumn{1}{c}{$.59$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.83$}     
			& \multicolumn{1}{c}{$.85$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                        
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.75$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.89$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			\hline                                  
			% 7-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D7-$1^3$B}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.63$} 
			& \multicolumn{1}{c}{$.71$} 
			& \multicolumn{1}{c}{$.81$}     
			& \multicolumn{1}{c}{$.87$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.59$} 
			& \multicolumn{1}{c}{$.64$} 
			& \multicolumn{1}{c}{$.71$}     
			& \multicolumn{1}{c}{$.73$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.92$} 
			& \multicolumn{1}{c}{$.91$} 
			& \multicolumn{1}{c}{$.91$}     
			& \multicolumn{1}{c}{$.89$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.85$} 
			& \multicolumn{1}{c}{$.81$} 
			& \multicolumn{1}{c}{$.80$}     
			& \multicolumn{1}{c}{$.71$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                            
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.83$} 
			& \multicolumn{1}{c}{$.83$}     
			& \multicolumn{1}{c}{$.85$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.78$} 
			& \multicolumn{1}{c}{$.77$}     
			& \multicolumn{1}{c}{$.78$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.95$}     
			& \multicolumn{1}{c}{$.95$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.76$}     
			& \multicolumn{1}{c}{$.77$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.67$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.80$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			\hline
			% EMNIST 20-1A
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D20-$1^5$A}}}
			& $T_{base}$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.58$} 
			& \multicolumn{1}{c}{$.59$} 
			& \multicolumn{1}{c}{$.59$}     
			& \multicolumn{1}{c}{$.61$}
			& \multicolumn{1}{c}{$.61$}     
			& \multicolumn{1}{c}{$.61$}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.72$} 
			& \multicolumn{1}{c}{$.70$} 
			& \multicolumn{1}{c}{$.69$}     
			& \multicolumn{1}{c}{$.68$}
			& \multicolumn{1}{c}{$.66$}     
			& \multicolumn{1}{c}{$.63$}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.67$} 
			& \multicolumn{1}{c}{$.67$} 
			& \multicolumn{1}{c}{$.66$}     
			& \multicolumn{1}{c}{$.61$}
			& \multicolumn{1}{c}{$.61$}
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.22$}     
			& \multicolumn{1}{c}{$.23$}
			& \multicolumn{1}{c}{$.23$}     
			& \multicolumn{1}{c}{$.23$}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.73$}
			& \multicolumn{1}{c}{$.74$}     
			& \multicolumn{1}{c}{$.73$}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.49$}     
			& \multicolumn{1}{c}{$.50$}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.43$}                         
			\\[3pt]
			\hline                
			% EMNIST 20-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D20-$1^5$B}}}
			& $T_{base}$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.54$} 
			& \multicolumn{1}{c}{$.55$} 
			& \multicolumn{1}{c}{$.56$}     
			& \multicolumn{1}{c}{$.58$}
			& \multicolumn{1}{c}{$.59$}     
			& \multicolumn{1}{c}{$.59$}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.69$}
			& \multicolumn{1}{c}{$.67$} 
			& \multicolumn{1}{c}{$.64$} 
			& \multicolumn{1}{c}{$.63$}     
			& \multicolumn{1}{c}{$.62$}
			& \multicolumn{1}{c}{$.60$}  
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.46$} 
			& \multicolumn{1}{c}{$.46$} 
			& \multicolumn{1}{c}{$.47$}     
			& \multicolumn{1}{c}{$.46$}
			& \multicolumn{1}{c}{$.46$}
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.56$}     
			& \multicolumn{1}{c}{$.60$}
			& \multicolumn{1}{c}{$.60$}     
			& \multicolumn{1}{c}{$.46$}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.66$}
			& \multicolumn{1}{c}{$.65$}     
			& \multicolumn{1}{c}{$.64$}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.67$}     
			& \multicolumn{1}{c}{$.67$}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.48$}                    
		\end{tabular}
\begin{tabular}{ c c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c }
			& \multicolumn{18}{c}{\large{\textbf{Accuracy Measures: DGR (constant-time setting)}}} \\[12pt] 
			\multirow{2}{*}{\large{CIL-P.}} &                
			& \multicolumn{6}{|c|}{{\large \textbf{MNIST}}} & \multicolumn{6}{|c|}{{\large \textbf{Fashion-MNIST}}} & \multicolumn{6}{|c}{{\large \textbf{E-MNIST}}} \\[3pt]
			& \large{$a_{i,j}$}
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$ 
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$ \\[3pt]
			\hline  
			\multirow{6}{*}{{\large \textbf{D5-$1^5$A}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.51$} 
			& \multicolumn{1}{c}{$.59$} 
			& \multicolumn{1}{c}{$.67$}     
			& \multicolumn{1}{c}{$.70$}
			& \multicolumn{1}{c}{$.60$}     
			& \multicolumn{1}{c|}{$.63$} 
			% FMNIST
			& \multicolumn{1}{c}{$.45$} 
			& \multicolumn{1}{c}{$.54$} 
			& \multicolumn{1}{c}{$.41$}     
			& \multicolumn{1}{c}{$.56$}
			& \multicolumn{1}{c}{$.59$}     
			& \multicolumn{1}{c|}{$.63$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.97$} 
			& \multicolumn{1}{c}{$.95$}     
			& \multicolumn{1}{c}{$.83$}
			& \multicolumn{1}{c}{$.50$}     
			& \multicolumn{1}{c|}{$.40$} 
			% FMNIST
			& \multicolumn{1}{c}{$.91$} 
			& \multicolumn{1}{c}{$.87$} 
			& \multicolumn{1}{c}{$.43$}     
			& \multicolumn{1}{c}{$.63$}
			& \multicolumn{1}{c}{$.53$}     
			& \multicolumn{1}{c|}{$.53$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.97$} 
			& \multicolumn{1}{c}{$.94$}     
			& \multicolumn{1}{c}{$.64$}
			& \multicolumn{1}{c|}{$.60$}     
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.74$}
			& \multicolumn{1}{c}{$.71$}     
			& \multicolumn{1}{c|}{$.44$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.97$}
			& \multicolumn{1}{c}{$.92$}     
			& \multicolumn{1}{c|}{$.91$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.97$}     
			& \multicolumn{1}{c}{$.71$}
			& \multicolumn{1}{c}{$.60$}     
			& \multicolumn{1}{c|}{$.53$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c|}{$.85$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c|}{$.76$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c|}{$.94$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c|}{$.97$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.99$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.99$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			\hline      
			% 5-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D5-$1^5$B}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.48$} 
			& \multicolumn{1}{c}{$.56$} 
			& \multicolumn{1}{c}{$.66$}     
			& \multicolumn{1}{c}{$.71$}
			& \multicolumn{1}{c}{$.69$}     
			& \multicolumn{1}{c|}{$.70$} 
			% FMNIST
			& \multicolumn{1}{c}{$.48$} 
			& \multicolumn{1}{c}{$.52$} 
			& \multicolumn{1}{c}{$.61$}     
			& \multicolumn{1}{c}{$.61$}
			& \multicolumn{1}{c}{$.64$}     
			& \multicolumn{1}{c|}{$.56$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.96$} 
			& \multicolumn{1}{c}{$.92$}     
			& \multicolumn{1}{c}{$.83$}
			& \multicolumn{1}{c}{$.58$}     
			& \multicolumn{1}{c|}{$.43$} 
			% FMNIST
			& \multicolumn{1}{c}{$.97$} 
			& \multicolumn{1}{c}{$.84$} 
			& \multicolumn{1}{c}{$.86$}     
			& \multicolumn{1}{c}{$.69$}
			& \multicolumn{1}{c}{$.60$}     
			& \multicolumn{1}{c|}{$.44$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}    
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{$.95$}     
			& \multicolumn{1}{c|}{$.89$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.83$}     
			& \multicolumn{1}{c}{$.65$}
			& \multicolumn{1}{c}{$.56$}     
			& \multicolumn{1}{c|}{$.43$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c|}{$.98$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{$.93$}     
			& \multicolumn{1}{c|}{$.94$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{$.96$}     
			& \multicolumn{1}{c|}{$.93$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{$.93$}     
			& \multicolumn{1}{c|}{$.30$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c|}{$.98$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.97$}     
			& \multicolumn{1}{c|}{$.73$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.99$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.98$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			\hline
			% 7-1A
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D7-$1^3$A}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.69$}
			& \multicolumn{1}{c}{$.77$} 
			& \multicolumn{1}{c}{$.78$} 
			& \multicolumn{1}{c}{$.75$}     
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.60$} 
			& \multicolumn{1}{c}{$.65$} 
			& \multicolumn{1}{c}{$.67$}     
			& \multicolumn{1}{c}{$.69$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.96$} 
			& \multicolumn{1}{c}{$.83$}     
			& \multicolumn{1}{c}{$.67$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.86$} 
			& \multicolumn{1}{c}{$.78$} 
			& \multicolumn{1}{c}{$.68$}     
			& \multicolumn{1}{c}{$.60$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                            
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.97$}     
			& \multicolumn{1}{c}{$.86$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c}{$.73$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                       
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c}{$.94$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                        
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			\hline                                  
			% 7-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D7-$1^3$B}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.67$} 
			& \multicolumn{1}{c}{$.75$} 
			& \multicolumn{1}{c}{$.82$}     
			& \multicolumn{1}{c}{$.82$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.65$} 
			& \multicolumn{1}{c}{$.64$} 
			& \multicolumn{1}{c}{$.73$}     
			& \multicolumn{1}{c}{$.66$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.95$} 
			& \multicolumn{1}{c}{$.89$}     
			& \multicolumn{1}{c}{$.75$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.93$} 
			& \multicolumn{1}{c}{$.77$} 
			& \multicolumn{1}{c}{$.78$}     
			& \multicolumn{1}{c}{$.56$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                            
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.85$}     
			& \multicolumn{1}{c}{$.70$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.97$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			\hline    
			% EMNIST 20-1A
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D20-$1^5$A}}}
			& $T_{base}$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.74$} 
			& \multicolumn{1}{c}{$.65$} 
			& \multicolumn{1}{c}{$.50$}     
			& \multicolumn{1}{c}{$.39$}
			& \multicolumn{1}{c}{$.28$}     
			& \multicolumn{1}{c}{$.25$}    
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.92$} 
			& \multicolumn{1}{c}{$.76$} 
			& \multicolumn{1}{c}{$.53$}     
			& \multicolumn{1}{c}{$.35$}
			& \multicolumn{1}{c}{$.18$}     
			& \multicolumn{1}{c}{$.11$}      
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.94$}     
			& \multicolumn{1}{c}{$.88$}
			& \multicolumn{1}{c}{$.74$}     
			& \multicolumn{1}{c}{$.72$}
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.97$}
			& \multicolumn{1}{c}{$.87$}     
			& \multicolumn{1}{c}{$.46$}                  
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{$.91$}     
			& \multicolumn{1}{c}{$.92$}                  
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c}{$.93$}       
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}            
			\\[3pt]
			\hline                
			% EMNIST 20-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D20-$1^5$B}}}
			& $T_{base}$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.74$} 
			& \multicolumn{1}{c}{$.62$} 
			& \multicolumn{1}{c}{$.49$}     
			& \multicolumn{1}{c}{$.33$}
			& \multicolumn{1}{c}{$.28$}     
			& \multicolumn{1}{c}{$.24$}    
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.92$} 
			& \multicolumn{1}{c}{$.73$} 
			& \multicolumn{1}{c}{$.51$}     
			& \multicolumn{1}{c}{$.27$}
			& \multicolumn{1}{c}{$.16$}     
			& \multicolumn{1}{c}{$.08$}      
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.97$}     
			& \multicolumn{1}{c}{$.94$}
			& \multicolumn{1}{c}{$.81$}     
			& \multicolumn{1}{c}{$.72$}
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{$.96$}     
			& \multicolumn{1}{c}{$.71$}                  
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{$.96$}     
			& \multicolumn{1}{c}{$.93$}                  
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.98$}       
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}                  
		\end{tabular}
\begin{tabular}{ c c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c }
			& \multicolumn{18}{c}{\large{\textbf{Accuracy Measures: DGR (balanced setting)}}} \\[12pt] 
			\multirow{2}{*}{\large{CIL-P.}} &                
			& \multicolumn{6}{|c|}{{\large \textbf{MNIST}}} & \multicolumn{6}{|c|}{{\large \textbf{Fashion-MNIST}}} & \multicolumn{6}{|c}{{\large \textbf{E-MNIST}}} \\[3pt]
			& \large{$a_{i,j}$}
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$ 
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$
			& $T_1$ & $T_2$ & $T_3$ & $T_4$ & $T_5$ & $T_6$ \\[3pt]
			\hline      
			\multirow{6}{*}{{\large \textbf{D5-$1^5$A}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.51$} 
			& \multicolumn{1}{c}{$.59$} 
			& \multicolumn{1}{c}{$.68$}     
			& \multicolumn{1}{c}{$.77$}
			& \multicolumn{1}{c}{$.78$}     
			& \multicolumn{1}{c|}{$.83$} 
			% FMNIST
			& \multicolumn{1}{c}{$.45$} 
			& \multicolumn{1}{c}{$.54$} 
			& \multicolumn{1}{c}{$.44$}     
			& \multicolumn{1}{c}{$.63$}
			& \multicolumn{1}{c}{$.70$}     
			& \multicolumn{1}{c|}{$.77$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c}{$.97$}
			& \multicolumn{1}{c}{$.84$}     
			& \multicolumn{1}{c|}{$.78$} 
			% FMNIST
			& \multicolumn{1}{c}{$.91$} 
			& \multicolumn{1}{c}{$.87$} 
			& \multicolumn{1}{c}{$.49$}     
			& \multicolumn{1}{c}{$.81$}
			& \multicolumn{1}{c}{$.78$}     
			& \multicolumn{1}{c|}{$.77$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.95$} 
			& \multicolumn{1}{c}{$.93$}     
			& \multicolumn{1}{c}{$.80$}
			& \multicolumn{1}{c|}{$.79$}     
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.81$}
			& \multicolumn{1}{c}{$.88$}     
			& \multicolumn{1}{c|}{$.74$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c}{$.96$}
			& \multicolumn{1}{c}{$.94$}     
			& \multicolumn{1}{c|}{$.93$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.96$}     
			& \multicolumn{1}{c}{$.47$}
			& \multicolumn{1}{c}{$.29$}     
			& \multicolumn{1}{c|}{$.17$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{$.95$}     
			& \multicolumn{1}{c|}{$.84$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{$.97$}     
			& \multicolumn{1}{c|}{$.78$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c|}{$.92$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c|}{$.96$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.98$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.99$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                     
			\\[3pt]
			\hline      
			% 5-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D5-$1^5$B}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.48$} 
			& \multicolumn{1}{c}{$.57$} 
			& \multicolumn{1}{c}{$.68$}     
			& \multicolumn{1}{c}{$.77$}
			& \multicolumn{1}{c}{$.83$}     
			& \multicolumn{1}{c|}{$.90$} 
			% FMNIST
			& \multicolumn{1}{c}{$.48$} 
			& \multicolumn{1}{c}{$.52$} 
			& \multicolumn{1}{c}{$.62$}     
			& \multicolumn{1}{c}{$.65$}
			& \multicolumn{1}{c}{$.72$}     
			& \multicolumn{1}{c|}{$.72$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.97$}     
			& \multicolumn{1}{c}{$.95$}
			& \multicolumn{1}{c}{$.87$}     
			& \multicolumn{1}{c|}{$.84$} 
			% FMNIST
			& \multicolumn{1}{c}{$.97$} 
			& \multicolumn{1}{c}{$.83$} 
			& \multicolumn{1}{c}{$.89$}     
			& \multicolumn{1}{c}{$.77$}
			& \multicolumn{1}{c}{$.78$}     
			& \multicolumn{1}{c|}{$.74$}
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}    
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.97$}     
			& \multicolumn{1}{c}{$.95$}
			& \multicolumn{1}{c}{$.95$}     
			& \multicolumn{1}{c|}{$.94$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.79$}     
			& \multicolumn{1}{c}{$.65$}
			& \multicolumn{1}{c}{$.51$}     
			& \multicolumn{1}{c|}{$.60$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{$.97$}     
			& \multicolumn{1}{c|}{$.97$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{$.93$}     
			& \multicolumn{1}{c|}{$.95$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{$.95$}     
			& \multicolumn{1}{c|}{$.93$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{$.84$}     
			& \multicolumn{1}{c|}{$.31$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c|}{$.97$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c|}{$.72$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}      
			& \multicolumn{1}{c}{}                          
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.97$} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{$.96$} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			\hline
			% 7-1A
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D7-$1^3$A}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.69$}
			& \multicolumn{1}{c}{$.78$} 
			& \multicolumn{1}{c}{$.86$} 
			& \multicolumn{1}{c}{$.90$}     
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.61$} 
			& \multicolumn{1}{c}{$.66$} 
			& \multicolumn{1}{c}{$.74$}     
			& \multicolumn{1}{c}{$.80$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.96$}     
			& \multicolumn{1}{c}{$.91$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.87$} 
			& \multicolumn{1}{c}{$.81$} 
			& \multicolumn{1}{c}{$.78$}     
			& \multicolumn{1}{c}{$.77$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                            
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.97$} 
			& \multicolumn{1}{c}{$.94$}     
			& \multicolumn{1}{c}{$.82$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.95$}     
			& \multicolumn{1}{c}{$.70$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                       
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.97$}     
			& \multicolumn{1}{c}{$.89$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c}{$.95$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                        
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.97$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.99$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			\hline                                  
			% 7-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D7-$1^3$B}}}
			& $T_{base}$
			& \multicolumn{1}{c}{$.67$}
			& \multicolumn{1}{c}{$.76$} 
			& \multicolumn{1}{c}{$.86$} 
			& \multicolumn{1}{c}{$.95$}     
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.65$} 
			& \multicolumn{1}{c}{$.67$} 
			& \multicolumn{1}{c}{$.76$}     
			& \multicolumn{1}{c}{$.75$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                         
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{$.98$} 
			& \multicolumn{1}{c}{$.97$} 
			& \multicolumn{1}{c}{$.96$}     
			& \multicolumn{1}{c}{$.94$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{$.93$} 
			& \multicolumn{1}{c}{$.81$} 
			& \multicolumn{1}{c}{$.86$}     
			& \multicolumn{1}{c}{$.73$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                            
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$} 
			& \multicolumn{1}{c}{$.98$}     
			& \multicolumn{1}{c}{$.97$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.97$} 
			& \multicolumn{1}{c}{$.61$}     
			& \multicolumn{1}{c}{$.49$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                       
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.99$}     
			& \multicolumn{1}{c}{$.96$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                        
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.97$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.95$}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}                           
			\\[3pt]
			\hline 
			% EMNIST 20-1A
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D20-$1^5$A}}}
			& $T_{base}$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.74$} 
			& \multicolumn{1}{c}{$.76$} 
			& \multicolumn{1}{c}{$.73$}     
			& \multicolumn{1}{c}{$.75$}
			& \multicolumn{1}{c}{$.75$}     
			& \multicolumn{1}{c}{$.74$}    
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.92$} 
			& \multicolumn{1}{c}{$.90$} 
			& \multicolumn{1}{c}{$.82$}     
			& \multicolumn{1}{c}{$.81$}
			& \multicolumn{1}{c}{$.80$}     
			& \multicolumn{1}{c}{$.76$}      
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.95$} 
			& \multicolumn{1}{c}{$.87$}     
			& \multicolumn{1}{c}{$.76$}
			& \multicolumn{1}{c}{$.66$}     
			& \multicolumn{1}{c}{$.63$}
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.95$}     
			& \multicolumn{1}{c}{$.80$}
			& \multicolumn{1}{c}{$.30$}     
			& \multicolumn{1}{c}{$.05$}                  
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.98$}
			& \multicolumn{1}{c}{$.90$}     
			& \multicolumn{1}{c}{$.89$}                  
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.93$}     
			& \multicolumn{1}{c}{$.86$}       
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.95$}    
			\\[3pt]
			\hline                
			% EMNIST 20-1B
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\multirow{6}{*}{{\large \textbf{D20-$1^5$B}}}
			& $T_{base}$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.00$} 
			& \multicolumn{1}{c}{$.00$} 
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}    
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_1$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{$.00$} 
			& \multicolumn{1}{c}{$.00$} 
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}      
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_2$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.00$} 
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_3$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}                  
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_4$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.00$}
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}                  
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_5$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{}  
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{$.00$}     
			& \multicolumn{1}{c}{$.00$}       
			\\[3pt]
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			& $T_6$
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% FMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c|}{} 
			% EMNIST
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{} 
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{}
			& \multicolumn{1}{c}{}     
			& \multicolumn{1}{c}{$.00$}                  
		\end{tabular}
